Entropy transport through a superfluid quantum point contact: A Keldysh field-theory approach

We study the matter and entropy transport between two ultra-cold neutral Fermi-gas reservoirs linked by a quantum point contact under a chemical-potential gradient. We describe the two leads with a BCS mean-field model and derive the current-bias characteristics for both particle and entropy transport. We compute the out of equilibrium steady-state currents by using the Keldysh formalism. In accordance with previous works in the literature, we confirm the well-known behavior for the particle current and extend the computation to the entropy current in the BCS regime. The entropy current shows an oscillatory behavior at low voltage in the ballistic junction limit. We analyze the results for a wide range of values of the junction's transparency. We also compare our findings with experimental results in cold atomic gases in the unitary regime.

==> plots/099_Entropy_truncated.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width=8.6cm,            % colonna singola PRB
            height=6.0cm,
            axis lines=box,
            tick align=inside,
            xtick pos=left,
            ytick pos=left,
            tick style={black, line width=0.8pt},
            minor tick num=2,
            xlabel={$\Delta \mu / \Delta$},
            ylabel={$J_S/(G_0 \Delta)$},
            scaled y ticks=false,
            y tick label style={
              /pgf/number format/fixed,
              /pgf/number format/precision=2
            },
            label style={font=\small},
            tick label style={font=\small},
            legend style={
                font=\small,
                draw=none,
                at={(0.02,0.98)},
                anchor=north west
            },
            line width=1.1pt,
        ]
        
        % --- SS ---
        \addplot[
            red!90!black,
            solid
        ] table [
            x index=0,
            y expr=-\thisrowno{1}
         ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_100_DR_Falsedebye0.dat};
        \addlegendentry{SS Truncated}
        
        % --- Metal ---
        \addplot[
            red!50!white,
            dashed
        ] table [
            x index=0,
            y expr=-\thisrowno{2}
        ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_100_DR_Falsedebye0.dat};
        \addlegendentry{Metal}
        \end{axis}
    \end{tikzpicture}

==> plots/099_SN_Entropy.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width=8.6cm,            % colonna singola PRB
            height=6.0cm,
            axis lines=box,
            tick align=inside,
            xtick pos=left,
            ytick pos=left,
            tick style={black, line width=0.8pt},
            minor tick num=2,
            xlabel={$\Delta \mu / \Delta$},
            ylabel={$J_S/(G_0 \Delta)$},
            scaled y ticks=false,
            y tick label style={
              /pgf/number format/fixed,
              /pgf/number format/precision=2
            },
            label style={font=\small},
            tick label style={font=\small},
            legend style={
                font=\small,
                draw=none,
                at={(0.02,0.98)},
                anchor=north west
            },
            line width=1.1pt,
        ]
        
        % --- SS ---
        \addplot[
            red!90!black,
            solid
        ] table [
            x index=0,
            y expr=-\thisrowno{1}
         ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R0_ct5_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
        \addlegendentry{SN}
        
        % --- Metal ---
        \addplot[
            red!50!white,
            dashed
        ] table [
            x index=0,
            y expr=-\thisrowno{2}
        ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R0_ct5_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
        \addlegendentry{NN}
        \end{axis}
    \end{tikzpicture}

==> plots/099_SN_Particle.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width=8.6cm,            % colonna singola PRB
            height=6.0cm,
            axis lines=box,
            tick align=inside,
            xtick pos=left,
            ytick pos=left,
            tick style={black, line width=0.8pt},
            minor tick num=2,
            xlabel={$\Delta \mu / \Delta$},
            ylabel={$J_N/(G_0 \Delta)$},
            scaled y ticks=false,
            y tick label style={
              /pgf/number format/fixed,
              /pgf/number format/precision=2
            },
            label style={font=\small},
            tick label style={font=\small},
            legend style={
                font=\small,
                draw=none,
                at={(0.02,0.98)},
                anchor=north west
            },
            line width=1.1pt,
        ]
        
        % --- SS ---
        \addplot[
            red!90!black,
            solid
        ] table [
            x index=0,
            y expr=-\thisrowno{3}
         ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R0_ct5_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
        \addlegendentry{SN}
        
        % --- Metal ---
        \addplot[
            red!50!white,
            dashed
        ] table [
            x index=0,
            y expr=-\thisrowno{4}
        ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R0_ct5_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
        \addlegendentry{NN}
        \end{axis}
    \end{tikzpicture}

==> plots/099_SS_Entropy.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width=8.6cm,            % colonna singola PRB
            height=6.0cm,
            axis lines=box,
            tick align=inside,
            xtick pos=left,
            ytick pos=left,
            tick style={black, line width=0.8pt},
            minor tick num=2,
            xlabel={$\Delta \mu / \Delta$},
            ylabel={$J_S/(G_0 \Delta)$},
            scaled y ticks=false,
            y tick label style={
              /pgf/number format/fixed,
              /pgf/number format/precision=2
            },
            label style={font=\small},
            tick label style={font=\small},
            legend style={
                font=\small,
                draw=none,
                at={(0.02,0.98)},
                anchor=north west
            },
            line width=1.1pt,
        ]
        
        % --- SS ---
        \addplot[
            red!90!black,
            solid
        ] table [
            x index=0,
            y expr=-\thisrowno{1}
         ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
        \addlegendentry{SS}
        
        % --- Metal ---
        \addplot[
            red!50!white,
            dashed
        ] table [
            x index=0,
            y expr=-\thisrowno{2}
        ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
        \addlegendentry{NN}
        \end{axis}
    \end{tikzpicture}

==> plots/099_SS_Particle.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width=8.6cm,            % colonna singola PRB
            height=6.0cm,
            axis lines=box,
            tick align=inside,
            xtick pos=left,
            ytick pos=left,
            tick style={black, line width=0.8pt},
            minor tick num=2,
            xlabel={$\Delta \mu / \Delta$},
            ylabel={$J_N/(G_0 \Delta)$},
            scaled y ticks=false,
            y tick label style={
              /pgf/number format/fixed,
              /pgf/number format/precision=2
            },
            label style={font=\small},
            tick label style={font=\small},
            legend style={
                font=\small,
                draw=none,
                at={(0.02,0.98)},
                anchor=north west
            },
            line width=1.1pt,
        ]
        
        % --- SS ---
        \addplot[
            red!90!black,
            solid
        ] table [
            x index=0,
            y expr=-\thisrowno{3}
         ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
        \addlegendentry{SS}
        
        % --- Metal ---
        \addplot[
            red!50!white,
            dashed
        ] table [
            x index=0,
            y expr=-\thisrowno{4}
        ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
        \addlegendentry{NN}
        \end{axis}
    \end{tikzpicture}

==> plots/099_SS_TotalEntropy.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width=8.6cm,            % colonna singola PRB
            height=6.0cm,
            axis lines=box,
            tick align=inside,
            xtick pos=left,
            ytick pos=left,
            tick style={black, line width=0.8pt},
            minor tick num=2,
            xlabel={$\Delta \mu / \Delta$},
            ylabel={$\frac{dS}{dt}/(G_0 \Delta)$},
            scaled y ticks=false,
            y tick label style={
              /pgf/number format/fixed,
              /pgf/number format/precision=2
            },
            label style={font=\small},
            tick label style={font=\small},
            legend style={
                font=\small,
                draw=none,
                at={(0.02,0.98)},
                anchor=north west
            },
            line width=1.1pt,
        ]
        
        % --- SS ---
        \addplot[
            red!90!black,
            solid
        ] table [
            x index=0,
            y expr=2*\thisrowno{1}
         ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_100_DR_FalsedebyeinfTotS.dat};
        \addlegendentry{SS}
        
        % --- Metal ---
        \addplot[
            red!50!white,
            dashed
        ] table [
            x index=0,
            y expr=2*\thisrowno{2}
        ] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_100_DR_FalsedebyeinfTotS.dat};
        \addlegendentry{NN}
        \end{axis}
    \end{tikzpicture}

==> plots/LDOS.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width=8.6cm,            % colonna singola PRB
            height=6.0cm,
            axis lines=box,
            tick align=inside,
            xtick pos=left,
            ytick pos=left,
            tick style={black, line 
            width=0.8pt},
            minor tick num=2,
            xlabel={$\omega / \Delta$},
            ylabel={$\rho(\omega)$},
            ymin=0, ymax=0.6,
            xmin=-21, xmax=21,
            scaled y ticks=false,
            y tick label style={
              /pgf/number format/fixed,
              /pgf/number format/precision=2
            },
            label style={font=\small},
            tick label style={font=\small},
            legend style={
                font=\small,
                draw=none,
                at={(0.02,0.98)},
                anchor=north west
            },
            line width=1.1pt,
        ]
        
        % --- SS ---
        \addplot[
            red!90!black,
            solid
        ] table [
            x index=0,
            y expr=\thisrowno{1}
         ] {data/LDOS.dat};
        \addlegendentry{Quadratic}
        
        % --- Metal ---
        \addplot[
            blue!30!white,
            dashed
        ] table [
            x index=0,
            y expr=\thisrowno{2}
        ] {data/LDOS.dat};
        \addlegendentry{Linear}
        \end{axis}
    \end{tikzpicture}

==> plots/LDOS_Truncated.tex <==
  \begin{tikzpicture}
        \begin{axis}[
            width=8.6cm,            % colonna singola PRB
            height=6.0cm,
            axis lines=box,
            tick align=inside,
            xtick pos=left,
            ytick pos=left,
            tick style={black, line width=0.8pt},
            minor tick num=2,
            xlabel={$\omega / \Delta$},
            ylabel={$\rho(\omega)$},
            ymin=0, ymax=0.5,
            xmin=-21, xmax=21,
            scaled y ticks=false,
            y tick label style={
              /pgf/number format/fixed,
              /pgf/number format/precision=2
            },
            label style={font=\small},
            tick label style={font=\small},
            legend style={
                font=\small,
                draw=none,
                at={(0.02,0.98)},
                anchor=north west
            },
            line width=1.1pt,
        ]
        
        % --- SS ---
        \addplot[
            red!90!black,
            solid
        ] table [
            x index=0,
            y expr=\thisrowno{1}
         ] {data/LDOS_Truncated.dat};
         \addlegendentry{Truncated LDOS}
        
        % --- Metal ---
        \end{axis}
    \end{tikzpicture}

==> plots/Particle.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size= 2 by 2,
            horizontal sep=2.8cm,
            vertical sep=1.4cm,
        },
        width=7.5cm,
        height=6.0cm,
        axis lines=box,
        tick align=inside,
        xtick pos=left,
        ytick pos=left,
        minor tick num=2,
        tick style={black, line width=0.8pt},
        scaled y ticks=false,
            y tick label style={
              /pgf/number format/fixed,
              /pgf/number format/precision=2
        },
        xlabel={$\Delta\mu/\Delta$},
        ylabel={$J_N/(G_0 \Delta)$},
        label style={font=\small},
        tick label style={font=\small},
        legend style={
            font=\small,
            draw=none,
            at={(0.03,0.97)},
            anchor=north west
        },
    ]

    % ---------------- (a) ----------------
    
        \nextgroupplot[
        title={(a)},
        width=8.6cm,            % colonna singola PRB
        height=6.0cm,
        title style={at={(-0.2,0.95)},anchor=north west,font=\small},
        line width=1.1pt,
    ]
    \addplot[red!90!black] table[x index=0,y expr=-\thisrowno{3}] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{SS}
    \addplot[red!50!white, dashed, thick] table[x index=0,y expr=-\thisrowno{4}] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{NN}
    
    % ---------------- (b) ----------------
    \nextgroupplot[
        title={(b)},
        width=8.6cm,            % colonna singola PRB
        height=6.0cm,
        title style={at={(-0.2,0.95)},anchor=north west,font=\small},
        line width=1.1pt,
    ]
    \addplot[red!90!black] table[x index=0,y expr=-\thisrowno{3}] {data/Qpc3d_tau0.9_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_400_DR_False.dat};
    \addlegendentry{SS}
    \addplot[red!50!white, dashed, thick] table[x index=0,y expr=-\thisrowno{4}] {data/Qpc3d_tau0.9_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_400_DR_False.dat};
    \addlegendentry{NN}
    
    % ---------------- (c) ----------------
    \nextgroupplot[
        title={(c)},
        width=8.6cm,            % colonna singola PRB
        height=6.0cm,
        title style={at={(-0.2,0.95)},anchor=north west,font=\small},
        line width=1.1pt,
    ]
    \addplot[red!90!black, thick] table[x index=0,y expr=-\thisrowno{3}] {data/Qpc3d_tau0.7_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{SS}
    \addplot[red!50!white, dashed, thick] table[x index=0,y expr=-\thisrowno{4}] {data/Qpc3d_tau0.7_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{NN}
    
    % ---------------- (d) ----------------
    \nextgroupplot[
        title={(d)},
        width=8.6cm,            % colonna singola PRB
        height=6.0cm,
        title style={at={(-0.2,0.95)},anchor=north west,font=\small},
        line width=1.1pt,
    ]
    \addplot[red!90!black, thick] table[x index=0,y expr=-\thisrowno{3}] {data/Qpc3d_tau0.5_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{SS}
    \addplot[red!50!white, dashed, thick] table[x index=0,y expr=-\thisrowno{4}] {data/Qpc3d_tau0.5_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{NN}
   
    
    \end{groupplot}

\end{tikzpicture}


==> plots/Zoom_Entropy.tex <==
\begin{tikzpicture}

    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=2.8cm,
            vertical sep=1.4cm,
        },
        width=7.5cm,
        height=6.0cm,
        axis lines=box,
        tick align=inside,
        xtick pos=left,
        ytick pos=left,
        minor tick num=2,
        tick style={black, line width=0.8pt},
        scaled y ticks=false,
            y tick label style={
              /pgf/number format/fixed,
              /pgf/number format/precision=2
        },
        xlabel={$\Delta\mu/\Delta$},
        ylabel={$J_S/(G_0 \Delta)$},
        label style={font=\small},
        tick label style={font=\small},
        legend style={
            font=\small,
            draw=none,
            at={(0.03,0.97)},
            anchor=north west
        },
    ]
    
    % ---------------- (a) ----------------
    \nextgroupplot[
        title={(a)},
        width=8.6cm,            % colonna singola PRB
        height=6.0cm,
        title style={at={(-0.2,0.95)},anchor=north west,font=\small},
        line width=1.1pt,
    ]
    \addplot[red!90!black, thick] table[x index=0,y expr=-\thisrowno{1}] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{SS}
    \addplot[red!50!white, dashed, thick] table[x index=0,y expr=-\thisrowno{2}] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{NN}
    
    % ---------------- (b) ----------------
    \nextgroupplot[
        title={(b)},
        width=8.6cm,            % colonna singola PRB
        height=6.0cm,
        title style={at={(-0.2,0.95)},anchor=north west,font=\small},
        line width=1.1pt,
    ]
    \addplot[red!90!black, thick] table[x index=0,y expr=-\thisrowno{1}] {data/Qpc3d_tau0.9_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_400_DR_False.dat};
    \addlegendentry{SS}
    \addplot[red!50!white, dashed, thick] table[x index=0,y expr=-\thisrowno{2}] {data/Qpc3d_tau0.9_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_400_DR_False.dat};
    \addlegendentry{NN}
    
    % ---------------- (c) ----------------
    \nextgroupplot[
        title={(c)},
        width=8.6cm,            % colonna singola PRB
        height=6.0cm,
        title style={at={(-0.2,0.95)},anchor=north west,font=\small},
        line width=1.1pt,
    ]
    \addplot[red!90!black, thick] table[x index=0,y expr=-\thisrowno{1}] {data/Qpc3d_tau0.7_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{SS}
    \addplot[red!50!white, dashed, thick] table[x index=0,y expr=-\thisrowno{2}] {data/Qpc3d_tau0.7_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{NN}
    
    % ---------------- (d) ----------------
    \nextgroupplot[
        title={(d)},
        width=8.6cm,            % colonna singola PRB
        height=6.0cm,
        title style={at={(-0.2,0.95)},anchor=north west,font=\small},
        line width=1.1pt,
    ]
    \addplot[red!90!black, thick] table[x index=0,y expr=-\thisrowno{1}] {data/Qpc3d_tau0.5_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{SS}
    \addplot[red!50!white, dashed, thick] table[x index=0,y expr=-\thisrowno{2}] {data/Qpc3d_tau0.5_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    \addlegendentry{NN}
    
    \end{groupplot}
        % inset
    \begin{axis}[
        at={(rel axis cs:0.32,0.38)},
        anchor=south west,
        width=4.2cm,
        height=3.4cm,
        axis lines=box,
        restrict x to domain=0.33:1.2,
        tick align=inside,
        xtick={0.33,1.2},
        xticklabels={0.33,1.2},
        xticklabel={
      \ifdim\tick pt=1.2pt
        \tikz[baseline=(X.base)] \node[fill=white, inner sep=1pt, rounded corners=1pt] (X) {\pgfmathprintnumber{\tick}};
      \else
        \pgfmathprintnumber{\tick}
      \fi
    },
        ytick=\empty,
        line width=1.1pt,
    ]

    \fill[orange!10]    (axis cs:0.33,0) rectangle (rel axis cs:0.4,0.99);
    \fill[orange!30]    (axis cs:0.4,0) rectangle (rel axis cs:0.5,0.99);
    \fill[orange!10]  (axis cs:0.5,0) rectangle (rel axis cs:0.6667,0.99);
    \fill[orange!30] (axis cs:0.6667,0) rectangle (rel axis cs:0.9,0.99);
    \fill[orange!10] (axis cs:1,0) rectangle (rel axis cs:0.93,0.99);
    
    \addplot[red!70!black] table[x index=0,y expr=-\thisrowno{1}] {data/Qpc3d_tau0.99_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};

    \draw[gray, dashed, thick] (axis cs:2/5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/4,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/4,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/3,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/3,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/2,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/2,\pgfkeysvalueof{/pgfplots/ymax});
    
    \end{axis}

    \begin{axis}[
        at={(rel axis cs:4.4,0.78)},
        anchor=south west,
        width=4.2cm,
        height=3.4cm,
        axis lines=box,
        restrict x to domain=0.33:1.2,
        tick align=inside,
        xtick={0.33,1.2},
        xticklabels={0.33,1.2},
        xticklabel={
      \ifdim\tick pt=1.2pt
        \tikz[baseline=(X.base)] \node[fill=white, inner sep=1pt, rounded corners=1pt] (X) {\pgfmathprintnumber{\tick}};
      \else
        \pgfmathprintnumber{\tick}
      \fi
    },
        ytick=\empty,
        line width=1.1pt,
    ]

    \fill[orange!10]    (axis cs:0.33,0) rectangle (rel axis cs:0.4,0.99);
    \fill[orange!30]    (axis cs:0.4,0) rectangle (rel axis cs:0.5,0.99);
    \fill[orange!10]  (axis cs:0.5,0) rectangle (rel axis cs:0.6667,0.99);
    \fill[orange!30] (axis cs:0.6667,0) rectangle (rel axis cs:0.9,0.99);
    \fill[orange!10] (axis cs:1,0) rectangle (rel axis cs:0.93,0.99);
    
    \addplot[red!70!black] table[x index=0,y expr=-\thisrowno{1}] {data/Qpc3d_tau0.9_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_400_DR_False.dat};

    \draw[gray, dashed, thick] (axis cs:2/5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/4,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/4,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/3,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/3,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/2,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/2,\pgfkeysvalueof{/pgfplots/ymax});
    
    \end{axis}

    \begin{axis}[
        at={(rel axis cs:0.7,-2.38)},
        anchor=south west,
        width=4.2cm,
        height=3.4cm,
        axis lines=box,
        restrict x to domain=0.33:1.2,
        tick align=inside,
        xtick={0.33,1.2},
        xticklabels={0.33,1.2},
        xticklabel={
      \ifdim\tick pt=1.2pt
        \tikz[baseline=(X.base)] \node[fill=white, inner sep=1pt, rounded corners=1pt] (X) {\pgfmathprintnumber{\tick}};
      \else
        \pgfmathprintnumber{\tick}
      \fi
    },
        ytick=\empty,
        line width=1.1pt,
    ]

    \fill[orange!10]    (axis cs:0.33,0) rectangle (rel axis cs:0.4,0.99);
    \fill[orange!30]    (axis cs:0.4,0) rectangle (rel axis cs:0.5,0.99);
    \fill[orange!10]  (axis cs:0.5,0) rectangle (rel axis cs:0.6667,0.99);
    \fill[orange!30] (axis cs:0.6667,0) rectangle (rel axis cs:0.9,0.99);
    \fill[orange!10] (axis cs:1,0) rectangle (rel axis cs:0.93,0.99);
    
    \addplot[red!70!black] table[x index=0,y expr=-\thisrowno{1}] {data/Qpc3d_tau0.7_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};

    \draw[gray, dashed, thick] (axis cs:2/5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/4,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/4,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/3,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/3,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/2,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/2,\pgfkeysvalueof{/pgfplots/ymax});
    
    \end{axis}

        \begin{axis}[
        at={(rel axis cs:4.4,-2.4)},
        anchor=south west,
        width=4.2cm,
        height=3.4cm,
        axis lines=box,
        restrict x to domain=0.33:1.2,
        tick align=inside,
        xtick={0.33,1.2},
        xticklabels={0.33,1.2},
        xticklabel={
      \ifdim\tick pt=1.2pt
        \tikz[baseline=(X.base)] \node[fill=white, inner sep=1pt, rounded corners=1pt] (X) {\pgfmathprintnumber{\tick}};
      \else
        \pgfmathprintnumber{\tick}
      \fi
    },
        ytick=\empty,
        line width=1.1pt,
    ]

    \fill[orange!10]    (axis cs:0.33,0) rectangle (rel axis cs:0.4,0.99);
    \fill[orange!30]    (axis cs:0.4,0) rectangle (rel axis cs:0.5,0.99);
    \fill[orange!10]  (axis cs:0.5,0) rectangle (rel axis cs:0.6667,0.99);
    \fill[orange!30] (axis cs:0.6667,0) rectangle (rel axis cs:0.9,0.99);
    \fill[orange!10] (axis cs:1,0) rectangle (rel axis cs:0.93,0.99);
    
    \addplot[red!70!black] table[x index=0,y expr=-\thisrowno{1}] {data/Qpc3d_tau0.5_Delta_L1_Delta_R1_ct50_eta1e-07_GTFalse_T0.15_V0.0_type_quadratic_E_F_20_DeltaT_0.0_m_1_cut_60_pt_200_DR_False.dat};
    
    
    \draw[gray, dashed, thick] (axis cs:2/5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/5,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/4,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/4,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/3,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/3,\pgfkeysvalueof{/pgfplots/ymax});
    \draw[gray, dashed, thick] (axis cs:2/2,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:2/2,\pgfkeysvalueof{/pgfplots/ymax});
    \end{axis}

\end{tikzpicture}

